SUSY dark matter(s)

We review here the status of different dark matter candidates in the context of supersymmetric models, in particular the neutralino as a realization of the WIMP-mechanism and the gravitino. We give a summary of the recent bounds in direct and indirect detection and also of the LHC searches relevant for the dark matter question. We discuss also the implications of the Higgs discovery for the supersymmetric dark matter models and give the prospects for the future years.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

